Derivation of Solar Position Formulae

Derivation of the following formulae for solar position as seen from orbiting planet based on a simplified model: sunrise direction formula, solar declination formula, sunrise equation, daylight duration formula, solar altitude formula, solar azimuth formula. Use of notion of effective axial tilt, and Rodrigues Rotation Formula, and reflections of the orbital quadrants to reduce the general case to the simpler case of the day of the winter solstice. Derivation of equations for solar time to clock time conversion, and sunrise, sunset, and solar noon times. Implementation of an analemma calculator. Comparison of the sunrise direction formula with 304 point dataset of actual sunrise data from Earth, obtaining average accuracy of 1.25 degrees, and estimate of Earth's axial tilt of 23.52 degrees, within 0.1 degrees of the currently accepted value 23.44 degrees.

==> Graph-abudhabi.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{24.45} % latitude of location in degrees
\def\avgerror{0.83} % average error between actual sunrise and computed value
\def\ytop{40} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Abu Dhabi, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-abudhabi.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-4pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=6pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=-2pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200, -20) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-edinburgh.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{55.95} % latitude of location in degrees
\def\avgerror{2.14} % average error between actual sunrise and computed value
\def\ytop{70} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Edinburgh, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-edinburgh.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-4pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=4pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-9pt,yshift=-1pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-35) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-melbourne.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{-37.81} % latitude of location in degrees
\def\avgerror{0.49} % average error between actual sunrise and computed value
\def\ytop{45} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Melbourne, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-melbourne.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-2pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=2pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=-6pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-25) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-milan.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{45.47} % latitude of location in degrees
\def\avgerror{1.51} % average error between actual sunrise and computed value
\def\ytop{55} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Milan, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-milan.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-5pt,yshift=5pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=9pt,yshift=4pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=1pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-27) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-quito.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{-0.17} % latitude of location in degrees
\def\avgerror{0.44} % average error between actual sunrise and computed value
\def\ytop{35} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Quito, Ecuador, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-quito.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-6pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=6pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=-2pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-18) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-reykjavik.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{64.15} % latitude of location in degrees
\def\avgerror{3.62} % average error between actual sunrise and computed value
\def\ytop{103} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Reykjavik, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-reykjavik.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-6pt,yshift=4pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=7pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=2pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-50) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-rio.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{-22.88} % latitude of location in degrees
\def\avgerror{0.35} % average error between actual sunrise and computed value
\def\ytop{40} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Rio De Janeiro, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-rio.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-4pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=6pt,yshift=5pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=-2pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-20) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> Graph-stanley.tex <==
\begin{tikzpicture}[
	scale=0.9,
	declare function={
		sunrise(\d,\x) = {-asin( sin(\earthAxialTilt)*cos(360*\x/365) / cos(\d) )};
	}
]

% the following constants all need changing per location
\def\latitude{-51.69} % latitude of location in degrees
\def\avgerror{0.65} % average error between actual sunrise and computed value
\def\ytop{58} % place top of graph at about 15 units higher than max y data value

\begin{axis}[
	axis lines=left,
	xmax=400,
	ymax=\ytop,
	align=center,
	title={\textbf{ \large Actual/Computed Sunrise in} \\ \textbf{ \large Stanley, Falkland Islands, 2018-19} },
	xlabel={\large Day Offset $(n)$ from Winter Solstice},
	ylabel={\large Degrees $(\theta)$ North of East},
	title style={outer ysep=1.3em},
	xlabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=1.5em},
	ylabel style={at={(ticklabel cs:0.5)},anchor=near ticklabel,outer ysep=0.9em}
]

\addplot [
	red,
	only marks,
	mark size=2.5pt
] table {Graph-stanley.dat};
\addlegendentry{Actual sunrise};

\addplot [
	blue,
	domain=0:364,
	samples=365,
	variable=n,
	line width=0.8pt
]
{sunrise(\latitude, n)} 
[xshift=-5pt,yshift=3pt] node [pos=0.25,black,anchor=east] {Spring \\ Equinox}
[xshift=5pt,yshift=4pt] node [pos=0.75,black,anchor=west] {Autumnal \\ Equinox}
[xshift=-7pt,yshift=-2pt] node [pos=0.5,black,anchor=south] {Summer Solstice}
;
\addlegendentry{Computed sunrise};

\path (axis cs:200,-32) node[draw,inner sep=3pt,anchor=south] {Average error = $\avgerror^\circ$};

\path (axis cs:20, \ytop) node[below right=-2pt and 0pt] {Latitude $\delta = \latitude^\circ$};

\end{axis}

\end{tikzpicture}


==> SPF-Fig-POLE.tex <==
% changes from source version :
% scale changed to 0.36, remove figure title, main node font changed to normalsize, horizon text font removed, equator text font removed
\begin{tikzpicture} [
	scale=0.36,
	node font=\normalsize,
	polar axis style/.style = {Polar Axis Color, line width=1pt},
	equator/.style = {dash pattern=on 8pt off 4pt},
	horizon plane style/.style = {Horizon Plane Color, dash pattern=on 8pt off 4pt},
	sight line/.style = {Sight Line Color},
	right angle style/.style = {line width=1pt},
	single arrow/.style=-{Stealth[length=#1]},
	% intermediate arrow 
	->-/.style={
	decoration={
		markings,
		mark=at position #1 with {\arrow{Stealth[length=0.3cm]}}
	},
	postaction={decorate}
	},
]

\definecolor{Polar Axis Color}{HTML}{003cff}
\definecolor{Sight Line Color}{HTML}{ef0006}
\definecolor{Horizon Plane Color}{HTML}{00a400}

\def\latitude{35}
\def\R{9}
\def\rightAngleSize{0.5}
\def\pointRadius{6pt}

% mark points O, S, N, P, A
\fill (0, 0) coordinate (O) circle[radius=\pointRadius] node[below right=1pt and -1pt] {$O$};
\fill (0, -\R) coordinate (S) circle[radius=\pointRadius] node[below left=2pt] {$S$};
\fill (0, \R) coordinate (N) circle[radius=\pointRadius] node[above left=2pt] {$N$};
\fill (0, 2.5*\R) coordinate (P) circle[radius=\pointRadius] node[above right=1pt and 2pt] {$P$ (Pole Star)};
\fill (\latitude:\R) coordinate (A) circle[radius=\pointRadius] node[above right=2pt] {$A$ (Observer)};

% draw planet sphere
\draw (O) circle[radius=\R];

% polar axis
\draw[polar axis style, name path=polar axis] ($(S) + (0, -3)$) -- ($(P) + (0, 4)$);

% equator
\draw[equator] (-1.8*\R, 0) -- (1.8*\R, 0) node[sloped, above right=4pt and 0pt, pos=0, inner sep=0pt, black] {EQUATOR};

% radius R
\path (O) -- (-\R, 0) node[above=1pt, pos=0.5] {$R$};

% latitude at A
\draw[Horizon Plane Color] (O) -- (A);
\draw[Horizon Plane Color, single arrow=0.3cm] (3.5, 0) arc [start angle=0, delta angle=\latitude, radius=3.5] node[pos=0.36, left=6pt] {$\delta$};

% draw right angle at A
\draw[right angle style] (A) ++(\latitude:-\rightAngleSize) -- ++(\latitude-90: \rightAngleSize) -- ++(\latitude:\rightAngleSize);

% horizon plane at A
\draw[horizon plane style, name path=horizon plane] (O) (A) -- ([turn]90:24);
% note the pos=1 is needed here to get the sloped alignment of the text
\draw[horizon plane style] (O) (A) -- ([turn]-90:18) node[sloped, below left=6pt and 0pt, pos=0.95, inner sep=0pt, black] {HORIZON PLANE};
\path [name intersections={of=horizon plane and polar axis, by={B}}];

% sight line to Pole Star
\draw[sight line, ->-=0.5] (A) -- ($(A)!1.25!(P)$);

% this angle is determined experimentally
\def\gammaStartAngle{113}

% mark in incident angles gamma, delta
\draw[Horizon Plane Color, single arrow=0.3cm] ($(B) + (0, 3.5)$) arc [start angle=90, delta angle=\latitude, radius=3.5] node[pos=0.32, below=3pt] {$\delta$};
\draw[Sight Line Color, single arrow=0.3cm] ($(A) + (\gammaStartAngle:7)$) arc [start angle=\gammaStartAngle, end angle=90+\latitude, radius=7] node[pos=0.08, below=8pt] {$\gamma$};

\end{tikzpicture}


==> SPF-Fig-ROD.tex <==
% changes from source version :
% remove figure title
\begin{tikzpicture} [
    scale=0.29,
    node font=\normalsize,
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.28},
	single arrow/.style = -{Stealth[length=#1]},
	double arrow/.style = {Stealth[length=#1]}-{Stealth[length=#1]},
	rotation arrow/.style = {single arrow=0.4cm, line width=1.5pt},
	dashed line/.style = {dash pattern=on 4pt off 4pt},
	right angle/.style = {line width=1pt},
	% intermediate arrow 
	->-/.style={
	decoration={
		markings,
		mark=at position #1 with {\arrow{Stealth[length=0.3cm]}}
	},
	postaction={decorate}
	},
	% reverse intermediate arrow
	-<-/.style={
	decoration={
		markings,
		mark=at position #1 with {\arrow{Stealth[length=0.3cm,reversed]}}
	},
	postaction={decorate}
	},
]

\definecolor{Rotating Vector Color}{HTML}{358af3}
\definecolor{Rotated Vector Color}{HTML}{e20006}
\definecolor{Rotation Axis Color}{HTML}{00bb00}

\def\circleRadius{18}
\def\rotationAngle{60}
\def\pointRadius{6pt}
\def\rightAngleSize{1.4}

% Main coord system rotations - note these are wrt left hand rule and are INTRINSIC rotations
\def\mainXRotation{65}
\def\mainZRotation{0}

% Euler angles - note these are wrt right hand rule and are EXTRINSIC rotations in order of Gamma, Beta, Alpha for zyz axes. The equivalent INTRINSIC rotations are the reverse order of these, ie Alpha, Beta, Gamma about zyz axes resp. and may be easier to visualize.
\def\coordSystemAlpha{-24}
\def\coordSystemBeta{-7}
\def\coordSystemGamma{0}


\tdplotsetmaincoords{\mainXRotation}{\mainZRotation}
\tdplotsetrotatedcoords{\coordSystemAlpha}{\coordSystemBeta}{\coordSystemGamma}

\begin{scope}[tdplot_main_coords, tdplot_rotated_coords]

% uncomment these to see xyz-axes of the rotated frame
% x-axis
%\draw[coord axis] (-1.3*\circleRadius, 0, 0) -- (1.4*\circleRadius, 0, 0) node[below left=14pt and -10pt, align=right] {$x$};
%% y-axis
%\draw[coord axis] (0, -2*\circleRadius, 0) -- (0, 2*\circleRadius, 0) node[above left=-4pt and 2pt, align=right] {$y$};
%% z-axis
%\draw[coord axis] (0, 0, -1.6*\circleRadius) -- (0, 0, \circleRadius) node[above=6pt, align=center] {$z$};

% right angle
\draw[right angle] (\rightAngleSize, 0) -- ++(0, \rightAngleSize) -- ++(-\rightAngleSize, 0);

% define points O, P, P', Q, S, M, N
\coordinate (O) at (0, 0, 0);
% P position
\path (\circleRadius, 0, 0) coordinate (P)  node[below right=2pt and 2pt] {$P$};
% P' position
\path (\rotationAngle:\circleRadius) coordinate (P') node[above right=2pt and 2pt] {$P'$};
% Q position (binormal vector)
\coordinate (Q) at (0, \circleRadius, 0);
% S position (r vector tail)
\coordinate (S) at (0, 0, -1.5*\circleRadius);
% M position (u vector line)
\coordinate (M) at (0, 0, 0.3*\circleRadius);
% N position (u vector head)
\coordinate (N) at (0, 0, \circleRadius);

% circle of rotation
\draw[->-=0.35, ->-=0.85] (O) circle[radius=\circleRadius];

% dots
\begin{scope}[Rotating Vector Color]
\fill (O) circle[radius=\pointRadius] (P) circle[radius=\pointRadius] (Q) circle[radius=\pointRadius] (S) circle[radius=\pointRadius];
\end{scope}
\fill[Rotated Vector Color] (P') circle[radius=\pointRadius];
\fill[Rotation Axis Color] (M) circle[radius=\pointRadius];

% rotation arrow
\draw[rotation arrow] (15:1.1*\circleRadius) arc [start angle=15, end angle=45, radius=1.1*\circleRadius];

% vector r
\draw[->-=0.55, Rotating Vector Color] (S) -- (P) node[right=6pt, pos=0.51] {
$\vc{r}$
};

% component of vector r parallel to rotation axis vector u
\draw[->-=0.55, Rotating Vector Color] (S) -- (O) node[left=3pt, pos=0.51] {
$\rParB$
};

% component of vector r normal to u
\draw[->-=0.57, Rotating Vector Color] (O) -- (P) node[below=4pt, pos=0.55] {$\rPerpB$};

% 'binormal' component of vector r, ie u x the normal component
\draw[->-=0.65, Rotating Vector Color] (O) -- (Q) node[left=4pt, pos=0.76] {$\vc{u} \times \rPerpB$};

% rotated normal vector
\draw[->-=0.65, Rotated Vector Color] (O) -- (P') node[below right=-1pt and -1pt, pos=0.62] {$\rpPerpB$};

% rotation angle Theta
\draw[single arrow=3mm] (0.4*\circleRadius, 0) arc[start angle=0, end angle=\rotationAngle, radius=0.4*\circleRadius] node[pos=0.4, left=8pt] {$\theta$};

% rotation axis vector u
\draw[Rotation Axis Color, dashed line] (O) -- (M);
\draw[single arrow=3mm, Rotation Axis Color, line width=1pt] (M) -- (N) node[left=5pt, pos=0.95] {$\vc{u}$};
\end{scope}

% rotated vector r'
\draw[->-=0.55, Rotated Vector Color, dashed line] (S) -- (P') node[left=4pt, pos=0.55] {
$\vc{r}'$
};

\end{tikzpicture}


==> SPF-Fig1.tex <==
% changes from source version :
% scale changed to 0.36, remove figure title, main node font changed to \normalsize, info box style font removed, terminator style font removed, added frame, added Frame Color, empty node added at top for additional spacing, rotated text scaling changed to 2
\begin{tikzpicture} [
	scale=0.36,
	node font=\normalsize,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
%
% various line and shape styles
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.2},
	polar axis/.style = {Polar Axis Color, line width=1pt},
	equator/.style = {dash pattern=on 8pt off 4pt},
	arctic circle/.style = {Arctic Circle Color},
	antarctic circle/.style = {arctic circle},
	latitude line/.style = {Latitude Color},
	dashed line/.style = {dash pattern=on 2pt off 2pt, opacity=0.4},
	right angle style/.style = {line width=1pt},
	sun/.style = {Sun Color},
	sun ray/.style = {sun, line width=2.3pt},
%
% text styles
	% NOTE : the 'transform shape' property applied to a node will cause the main picture's 'scale' transform to be applied to the node as well as any local rotation transform in force, thus unexpectedly producing a very small text size - thus we scale it up a bit to reach a suitable size.
	arctic circle text/.style = {transform shape, black, scale=2},
	antarctic circle text/.style = {arctic circle text},
	equator text/.style = {arctic circle text},
	latitude text/.style = {arctic circle text},
	polar axis text/.style = {arctic circle text, sloped},
	terminator text/.style = {opacity=1},
	hemisphere text/.style={align=center},
	info box/.style={rounded corners=8pt, draw, fill=Info Box Color, inner sep=1.3ex, align=left, line width=1pt},
%
% arrows
	single arrow/.style=-{Stealth[length=#1]},
	double arrow/.style={Stealth[length=#1]}-{Stealth[length=#1]},
]

\definecolor{Polar Axis Color}{HTML}{00b800}
\definecolor{Arctic Circle Color}{HTML}{003cff}
\definecolor{Latitude Color}{HTML}{ef0006}
\definecolor{Sun Color}{HTML}{ffe400}
\definecolor{Info Box Color}{HTML}{eeeeee}
\definecolor{Frame Color}{HTML}{d8d8d8}


\def\axialTilt{34}
\def\latitude{40}
\def\R{12}
\def\sunRadius{1}
\def\sunRayStart{\sunRadius*1.5}
\def\sunRayLength{\sunRadius}
\def\sunPosition{-2*\R}
\def\rightAngleSize{0.5}
\def\pointRadius{6pt}

\node at (0, 1.6*\R) {};

% draw planet sphere
\filldraw (0, 0) coordinate(O) circle[radius=\pointRadius] node[below right=8pt and -2pt] {$O$};
\draw[name path=circle] (O) circle[radius=\R];
\node[right=-2pt] at (0, -\R*0.55) {$R$};

% mark hemispheres
\node[left, hemisphere text] at (-13, -9) {DAY \\ HEMISPHERE};
\node[right, hemisphere text] at (11, -9) {NIGHT \\ HEMISPHERE};

% xyz axes
\draw[coord axis] (-1.5*\R, 0) -- (1.5*\R, 0) node[below=3pt, opacity=1] {$x$};
\draw[coord axis, name path=y axis] (0, -1.35*\R) node[terminator text, below=2pt] {TERMINATOR} -- (0, 1.35*\R) node[left=3pt, opacity=1] {$y$};
\node at (18, -3) {$z = \odot$};


\begin{scope}[rotate=-\axialTilt]

% equator
\draw[equator] (-\R, 0) -- (\R, 0) node[pos=0.88, equator text, above=3pt] {EQUATOR};

% arctic circle
\draw[arctic circle] (90 + \axialTilt:\R) -- (90 - \axialTilt:\R) node[pos=0.34, arctic circle text, above=3pt] {ARCTIC} node[pos=0.66, arctic circle text, above=3pt] {CIRCLE};

% antarctic circle
\draw[antarctic circle] (270 - \axialTilt:\R) coordinate(D) -- (270 + \axialTilt:\R) node[pos=0.3, antarctic circle text, above=3pt] {ANTARCTIC} node[pos=0.66, antarctic circle text, above=3pt] {CIRCLE};

\draw[dashed line] (D) -- (O);

% polar axis
\draw[polar axis, name path global=polar axis] (0, -\R*1.45) -- (0, \R*1.8) node[polar axis text, pos=1, above left=10pt and 0pt, inner sep=0ex] {POLAR AXIS};

% general latitude
\draw[dashed line] (O) -- (180 - \latitude:\R) coordinate(A) node[above left=2pt and -3pt, opacity=1] {$A$};
\filldraw (A) circle[radius=\pointRadius];
\draw[latitude line, name path global=latitude] (180 - \latitude:\R) -- (\latitude:\R) node[pos=0.75, latitude text, above=3pt] {LATITUDE};

% get intersection point E of latitude and polar axis
\path [name intersections={of=latitude and polar axis, by={E}}];

% draw right angles
\draw[right angle style] (E) ++(\rightAngleSize, 0) -- ++(0, -\rightAngleSize) -- ++(-\rightAngleSize, 0);
\draw[right angle style] (O) ++(\rightAngleSize, 0) -- ++(0, \rightAngleSize) -- ++(-\rightAngleSize, 0);

% mark in angles alpha, beta
\draw[single arrow=0.3cm] (0, 4) arc [start angle=90, delta angle=\axialTilt, radius=4] node[pos=0.6, below=3pt] {$\alpha$};
\draw[single arrow=0.3cm] (90+\axialTilt:7) arc [start angle=90+\axialTilt, end angle=180-\latitude, radius=7] node[pos=0.4, below=2pt] {$\beta$};
\draw[single arrow=0.3cm] (-4, 0) arc [start angle=180, delta angle=\axialTilt, radius=4] node[pos=0.65, right=3pt] {$\alpha$};

\end{scope}


% mark in point B
\path [name intersections={of=latitude and y axis, by={B}}];
\filldraw (B) circle[radius=\pointRadius] node[above right=-2pt and -2pt] {$B$};

% mark in North and South poles
\path [name intersections={of=polar axis and circle, sort by=polar axis, by={S, N}}];
\filldraw (S) circle[radius=\pointRadius] node[below right=5pt and -8pt] {$S$};
\filldraw (N) circle[radius=\pointRadius] node[above left=5pt and -9pt] {$N$};

% sun
\fill[sun] (\sunPosition, 0) coordinate (S) circle [radius=\sunRadius];
\foreach \a in {0, 45,...,315} \draw[sun ray, rotate around={\a:(S)}] (S) ++(\sunRayStart, 0) -- +(\sunRayLength, 0);

% information box
\node[info box, below right] at (-26, 19) {
	Latitude $\delta = 90^{\circ} - (\alpha + \beta)$, \\
	$0 < \beta < 180^{\circ} - 2\alpha$, \\
	$\beta < 0^{\circ} \Rightarrow$ perpetual night, \\
	$\beta > 180^{\circ} - 2\alpha \Rightarrow$ perpetual day
};

\end{tikzpicture}


==> SPF-Fig2.tex <==
% changes from source version :
% scale changed to 0.32, remove figure title, main node font changed to normalsize, info box style font removed, terminator font changed to normalsize, horizon plane text font removed, latitude font changed to normalsize, added frame, added Frame Color
\begin{tikzpicture} [
    scale=0.32,
    node font=\normalsize,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
%
% various line and shape styles
	double arrow/.style={Stealth[length=#1]}-{Stealth[length=#1]},
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.28},
	latitude/.style = {Latitude Color},
	horizon plane/.style = {Horizon Plane Color, line width=1pt},
	dashed line/.style = {dash pattern=on 2pt off 2pt, opacity=0.5},
	right angle style/.style = {line width=1.5pt},
	sun/.style = {Sun Color, opacity=1},
	sun ray/.style = {sun, line width=2.3pt},
%
% text styles
	info box/.style={rounded corners=8pt, draw, fill=Info Box Color, inner sep=1.3ex, align=left, line width=1pt},
]

\definecolor{Latitude Color}{HTML}{ef0006}
\definecolor{Horizon Plane Color}{HTML}{00b800}
\definecolor{Sun Color}{HTML}{ffe400}
\definecolor{Info Box Color}{HTML}{eeeeee}
\definecolor{Frame Color}{HTML}{d8d8d8}

\def\R{12}
\def\sunRadius{0.8}
\def\sunRayStart{\sunRadius*1.5}
\def\sunRayLength{\sunRadius}
\def\latitudeXRadius{10.35}
\def\latitudeYRadius{2}
\def\angleB{31}
\def\pointRadius{6pt}
\def\rightAngleSize{0.6}


% planet sphere and TERMINATOR text
\draw[name path=sphere] (0, 0) coordinate(O) circle[radius=\R];
\node[right=0pt] at (0, -\R*0.55) {$R$};
\path [thick, postaction={decorate, decoration={raise=-4ex, text along path, text align=center, text={|\normalsize|TERMINATOR}}}] (0, -\R) arc[radius=\R, start angle=270, delta angle=90];

% xyz axes
\draw[coord axis] (1.5*\R, 0) -- (-1.5*\R, 0) node[below=3pt, opacity=1] {$z$};
\draw[coord axis, name path=y axis] (0, -1.35*\R) -- (0, 1.35*\R) node[right=3pt, opacity=1] {$y$};
\node[left] at (19, -3) {$x = \odot$};

% latitude circle - appears as an ellipse.
% The values \latitudeXRadius and \latitudeYRadius are obtained by
% experimenting to get the latitude in the right position.
\draw[latitude, name path=latitude circle] (0, \R*0.5) circle[x radius=\latitudeXRadius, y radius=\latitudeYRadius];

% mark in point A
\path [name intersections={of=latitude circle and y axis, sort by=y axis, by={D, A}}];
\filldraw (A) circle[radius=\pointRadius] node[above right=2pt and -1pt] {$A$};

% mark in B and B'
\coordinate (B) at (180-\angleB:\R);
\coordinate (B') at (\angleB:\R);
\fill (B) circle[radius=\pointRadius] node[above left=1pt and -2pt] {$B$};
\def\angleBPrime{-38}
\fill (B') circle[radius=\pointRadius] node[above right=1pt and -2pt] {$B'$};



% latitude text
\path [thick, postaction={decorate, decoration={raise=1.6ex, reverse path, text along path, text align=center, text={|\normalsize|LATITUDE}}}] (D) arc[x radius=\latitudeXRadius, y radius=\latitudeYRadius, start angle=270, end angle=200];

% horizon plane at B
\draw[horizon plane] (O) (B) -- ([turn]90:16);
\draw[horizon plane] (O) (B) -- ([turn]-90:16) node[sloped, above=2pt, pos=0.7, black] {HORIZON PLANE};

% perpendicular from B to z-axis
\draw[dashed line] (B) -- ($(O)!(B)!(-\R, 0)$) coordinate (C);
\fill (C) circle[radius=\pointRadius] node[below=6pt] {$C$};

% draw right angle
\draw[right angle style] (C) ++(\rightAngleSize, 0) -- ++(0, \rightAngleSize) -- ++(-\rightAngleSize, 0);

% sun
\fill[white] (O) circle[radius=\sunRayStart+\sunRayLength+0.5];
\foreach \a in {0, 45,...,315} \draw[sun ray, rotate=\a] (\sunRayStart, 0) -- +(\sunRayLength, 0);
\fill[sun] (O) circle [radius=\sunRadius];
\node[below right=14pt and 12pt] at (O) {$O$};

% information box
\node[info box, below left] at (19, 20.5) {
	$BAB'$ = latitude circle, \\
	$A$ = solar noon, \\
	$B$ = sunset, $B'$ = sunrise, \\
	$x > 0 \Rightarrow$ night, $x < 0 \Rightarrow$ day
};

\end{tikzpicture}


==> SPF-Fig3.tex <==
% changes from source version :
% scale changed to 0.3, remove figure title, main node font changed to large, added frame, added Frame Color, rotated text scaling factor changed to 2
\begin{tikzpicture} [
	scale=0.3,
	node font=\large,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
%
% various line and shape styles
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.2},
	polar axis/.style = {Polar Axis Color, line width=1pt},
	latitude line/.style = {Latitude Color},
	dashed line/.style = {dash pattern=on 2pt off 2pt, opacity=0.4},
	right angle style/.style = {line width=1pt},
	sun/.style = {Sun Color},
	sun ray/.style = {sun, line width=2.3pt},
%
% text styles
	latitude text/.style = {transform shape, black, scale=2},
	polar axis text/.style = {latitude text, sloped},
%
% arrows
	single arrow/.style=-{Stealth[length=#1]},
	double arrow/.style={Stealth[length=#1]}-{Stealth[length=#1]},
]

\definecolor{Polar Axis Color}{HTML}{00b800}
\definecolor{Latitude Color}{HTML}{ef0006}
\definecolor{Sun Color}{HTML}{ffe400}
\definecolor{Frame Color}{HTML}{d8d8d8}

\def\axialTilt{30}
\def\latitude{45}
\def\R{12}
\def\rightAngleSize{0.5}
\def\pointRadius{6pt}
\def\sunRadius{1}
\def\sunRayStart{\sunRadius*1.5}
\def\sunRayLength{\sunRadius}
\def\sunPosition{-2*\R}


% draw planet sphere
\filldraw (0, 0) coordinate(O) circle[radius=\pointRadius] node[below right=1pt and -1pt] {$O$};
\draw[name path=circle] (O) circle[radius=\R];

% xyz axes
\draw[coord axis] (-1.5*\R, 0) -- (1.5*\R, 0) node[below=3pt, opacity=1] {$x$};
\draw[coord axis, name path=y axis] (0, -1.35*\R) -- (0, 1.35*\R) node[left=3pt, opacity=1] {$y$};
\node at (18, -3) {$z = \odot$};


\begin{scope}[rotate=-\axialTilt]

% polar axis
\draw[polar axis, name path global=polar axis] (0, -\R*1.45) -- (0, \R*1.7) node[polar axis text, pos=1, above left=12pt and 0pt, inner sep=0ex] {POLAR AXIS};

% general latitude
\draw[dashed line] (O) -- (180 + \latitude:\R) coordinate(A) node[left=2pt, opacity=1] {$A$};
\filldraw (A) circle[radius=\pointRadius];
\draw[latitude line, name path global=latitude] (180 + \latitude:\R) -- (-\latitude:\R) node[pos=0.27, latitude text, above=3pt] {LATITUDE};

% get intersection point E of latitude and polar axis
\path [name intersections={of=latitude and polar axis, by={E}}];

% draw right angle at E
\draw[right angle style] (E) ++(\rightAngleSize, 0) -- ++(0, -\rightAngleSize) -- ++(-\rightAngleSize, 0);

% mark in angles alpha, beta
\draw[single arrow=0.3cm] (0, 4) arc [start angle=90, delta angle=\axialTilt, radius=4] node[pos=0.6, below=3pt] {$\alpha$};
\draw[single arrow=0.3cm] (90+\axialTilt:7) arc [start angle=90+\axialTilt, end angle=180+\latitude, radius=7] node[pos=0.4, below=2pt] {$\beta$};

\end{scope}


% mark in point B
\path [name intersections={of=latitude and y axis, by={B}}];
\filldraw (B) circle[radius=\pointRadius] node[above right=-1pt and -1pt] {$B$};

% mark in North and South poles
\path [name intersections={of=polar axis and circle, sort by=polar axis, by={S, N}}];
\filldraw (S) circle[radius=\pointRadius] node[below right=5pt and -8pt] {$S$};
\filldraw (N) circle[radius=\pointRadius] node[above left=5pt and -7pt] {$N$};

% sun
\fill[sun] (\sunPosition, 0) coordinate (S) circle [radius=\sunRadius];
\foreach \a in {0, 45,...,315} \draw[sun ray, rotate around={\a:(S)}] (S) ++(\sunRayStart, 0) -- +(\sunRayLength, 0);

\end{tikzpicture}


==> SPF-Fig4.tex <==
% changes from source version :
% scale changed to 0.3, remove figure title, main node font changed to large, latitude text changed to small, horizon text changed to small, added frame, added Frame Color
\begin{tikzpicture} [
    scale=0.3,
    node font=\large,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
%
% various line and shape styles
	double arrow/.style={Stealth[length=#1]}-{Stealth[length=#1]},
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.2},
	latitude/.style = {Latitude Color},
	horizon plane/.style = {Horizon Plane Color, line width=1pt},
	dashed line/.style = {dash pattern=on 3pt off 2pt, opacity=0.5},
	right angle style/.style = {line width=1.5pt},
	sun/.style = {Sun Color, opacity=1},
	sun ray/.style = {sun, line width=1.8pt},
]

\definecolor{Latitude Color}{HTML}{ef0006}
\definecolor{Horizon Plane Color}{HTML}{00b800}
\definecolor{Sun Color}{HTML}{ffe400}
\definecolor{Frame Color}{HTML}{d8d8d8}

\def\R{12}
\def\latitudeXRadius{11.1}
\def\latitudeYRadius{5.5}
\def\angleB{24}
\def\pointRadius{6pt}
\def\rightAngleSize{0.6}
\def\sunRadius{0.4}
\def\sunRayStart{\sunRadius*1.5}
\def\sunRayLength{\sunRadius}


% planet sphere
\draw[name path=sphere] (0, 0) coordinate(O) circle[radius=\R];

% xyz axes
\draw[coord axis] (1.5*\R, 0) -- (-1.5*\R, 0) node[below=3pt, opacity=1] {$z$};
\draw[coord axis, name path=y axis] (0, -1.35*\R) -- (0, 1.35*\R) node[right=3pt, opacity=1] {$y$};
\node[left] at (19, -3) {$x = \odot$};

% latitude circle - appears as an ellipse.
% The values \latitudeXRadius and \latitudeYRadius are obtained by
% experimenting to get the latitude in the right position.
\draw[latitude, name path=latitude circle] (0, -\R*0.32) circle[x radius=\latitudeXRadius, y radius=\latitudeYRadius];

% mark in point A
\path [name intersections={of=latitude circle and y axis, sort by=y axis, by={D, A}}];
\filldraw (A) circle[radius=\pointRadius] node[above right=2pt and -1pt] {$A$};

% mark in B and B'
\coordinate (B) at (180+\angleB:\R);
\coordinate (B') at (-\angleB:\R);
\fill (B) circle[radius=\pointRadius] node[below left=2pt and 0pt] {$B$};
\def\angleBPrime{-38}
\fill (B') circle[radius=\pointRadius] node[below right=-1pt and -3pt] {$B'$};

% latitude text
\path [thick, postaction={decorate, decoration={raise=1.2ex, text along path, text color=Latitude Color, text align=center, text={|\small|LATITUDE}}}] (D) arc[x radius=\latitudeXRadius, y radius=\latitudeYRadius, start angle=270, end angle=320];

% horizon plane at B
\draw[horizon plane] (O) (B) -- ([turn]90:15);
\draw[horizon plane] (O) (B) -- ([turn]-90:18) node[sloped, above right=5pt and 0pt, pos=1, inner sep=0pt, black, node font=\small] {HORIZON PLANE};

% perpendicular from B to z-axis
\draw[dashed line] (B) -- ($(O)!(B)!(-\R, 0)$) coordinate (C);
\fill (C) circle[radius=\pointRadius] node[above=4pt] {$C$};

% draw right angle
\draw[right angle style] (C) ++(-\rightAngleSize, 0) -- ++(0, -\rightAngleSize) -- ++(\rightAngleSize, 0);

% sun
\fill[white] (O) circle[radius=\sunRayStart+\sunRayLength+0.25];
\foreach \a in {0, 45,...,315} \draw[sun ray, rotate=\a] (\sunRayStart, 0) -- +(\sunRayLength, 0);
\fill[sun] (O) circle [radius=\sunRadius];
\node[below right=5pt and 4pt] at (O) {$O$};

\end{tikzpicture}


==> SPF-Fig5.tex <==
% changes from source version :
% scale changed to 0.36, remove figure title, main node font changed to \normalsize, info box style font removed, scope font for solstice, equinox, and orbital axes removed, planet text font removed, gamma plane text set to \large, adjust various node positions, added frame, added Frame Color, info box text width changed to 6.7cm
\begin{tikzpicture} [
    scale=0.36,
    node font=\normalsize,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
%
% various line and shape styles
	coord axis/.style = {very thin, double arrow=3mm, opacity=0.28},
	planet coord axis/.style = {Planet Coord Axis Color, very thin, opacity=0.28, single arrow=3mm},
	gamma plane/.style = {Gamma Plane Color, dash pattern=on 8pt off 4pt},
	planet/.style = {Planet Color, opacity=0.3},
	sun/.style = {Sun Color, opacity=1},
	sun ray/.style = {sun, line width=2.3pt},
%
% arrows
	single arrow/.style = -{Stealth[length=#1]},
	single arrow reverse/.style = {Stealth[length=#1]}-,
	double arrow/.style = {Stealth[length=#1]}-{Stealth[length=#1]},
	orbital arrow/.style = {single arrow=0.6cm, line width=3pt, Planet Color},
	% intermediate arrow 
	->-/.style={
	decoration={
		markings,
		mark=at position #1 with {\arrow{Stealth[length=0.3cm]}}
	},
	postaction={decorate}
	},
	% reverse intermediate arrow
	-<-/.style={
	decoration={
		markings,
		mark=at position #1 with {\arrow{Stealth[length=0.3cm,reversed]}}
	},
	postaction={decorate}
	},
%
% text styles
	info box/.style={rounded corners=8pt, draw, fill=Info Box Color, inner sep=1.3ex, align=left, line width=1pt, text width=6.7cm},
]

\definecolor{Planet Color}{HTML}{358af3}
\definecolor{Planet Coord Axis Color}{HTML}{e20006}
\definecolor{Gamma Plane Color}{HTML}{00a400}
\definecolor{Sun Color}{HTML}{ffe400}
\definecolor{Info Box Color}{HTML}{eeeeee}
\definecolor{Frame Color}{HTML}{d8d8d8}

\def\axialTilt{37}
\def\effectiveAxialTilt{12}
\def\orbitalRadius{16}
\def\ellipseElongation{1.23}
\def\dayOfYearAngle{40}
\def\planetRadius{2}
\def\sunRadius{0.8}
\def\sunRayStart{\sunRadius*1.5}
\def\sunRayLength{\sunRadius}
\def\pointRadius{6pt}

% Main coord system rotations - note these are wrt left hand rule and are INTRINSIC rotations
\def\mainXRotation{65}
\def\mainZRotation{0}

% Euler angles - note these are wrt right hand rule and are EXTRINSIC rotations in order of Gamma, Beta, Alpha for zyz axes. The equivalent INTRINSIC rotations are the reverse order of these, ie Alpha, Beta, Gamma about zyz axes resp. and may be easier to visualize.
\def\coordSystemAlpha{-15}
\def\coordSystemBeta{0}
\def\coordSystemGamma{0}


\tdplotsetmaincoords{\mainXRotation}{\mainZRotation}
\tdplotsetrotatedcoords{\coordSystemAlpha}{\coordSystemBeta}{\coordSystemGamma}

\coordinate (O) at (0, 0);

\begin{scope}[tdplot_main_coords, tdplot_rotated_coords]

\begin{scope}[every node/.style={opacity=1}]

% soltice axis
\draw[coord axis] (-1.5*\orbitalRadius, 0, 0) node[above right=14pt and -4pt, align=left] {SUMMER \\[0.5ex] SOLSTICE} -- (1.6*\orbitalRadius, 0, 0) node[below left=14pt and -10pt, align=right] {WINTER \\[0.5ex] SOLSTICE};

% equinox axis
\draw[coord axis] (0, -2.4*\orbitalRadius, 0) node[below left=9pt and -30pt, align=left] {AUTUMNAL \\[0.5ex]EQUINOX} -- (0, 2.75*\orbitalRadius, 0) node[above left=-4pt and 4pt, align=right] {VERNAL \\[0.5ex]EQUINOX};

% orbital axis
\draw[coord axis] (0, 0, -1.5*\orbitalRadius) -- (0, 0, 1.7*\orbitalRadius) node[above=6pt, align=center] {ORBITAL AXIS};

\end{scope}

% orbital path - make it appear slightly elliptical
\draw (0, -\orbitalRadius) arc[radius=\orbitalRadius, start angle=-90, end angle=90];
\draw (0, \orbitalRadius) arc[x radius=\ellipseElongation*\orbitalRadius, y radius=\orbitalRadius, start angle=90, end angle=270];

% quarters
\begin{scope}[Planet Color]
\node at (83:1.16*\orbitalRadius) {{\boldmath $Q1$}};
\node at (130:1.27*\orbitalRadius) {{\boldmath $Q2$}};
\node at (254:1.24*\orbitalRadius) {{\boldmath $Q3$}};
\node at (300:1.23*\orbitalRadius) {{\boldmath $Q4$}};
\fill (0:\orbitalRadius) circle[radius=\pointRadius] (90:\orbitalRadius) circle[radius=\pointRadius] (180:\ellipseElongation*\orbitalRadius) circle[radius=\pointRadius] (270:\orbitalRadius) circle[radius=\pointRadius];
\end{scope}

% planet position
\coordinate (PLANET) at (\dayOfYearAngle:\orbitalRadius);

% draw arrows for planet's orbital motion
\draw[orbital arrow] (60:1.15*\orbitalRadius) arc [start angle=60, end angle=75, radius=1.15*\orbitalRadius];
\draw[orbital arrow] (220:{1.15*\ellipseElongation*\orbitalRadius} and {1.15*\orbitalRadius}) arc[x radius=1.15*\ellipseElongation*\orbitalRadius, y radius=1.15*\orbitalRadius, start angle=220, end angle=238];

% day of year angle PSI
\draw[single arrow=3mm] (0.4*\orbitalRadius, 0) arc[start angle=0, end angle=\dayOfYearAngle, radius=0.4*\orbitalRadius] node[pos=0.5, left=4pt] {$\psi$};

% planet local coord xyz-axes
\draw[planet coord axis] (PLANET) -- +(10, 0, 0) node[right] {$x$};
\draw[planet coord axis] (PLANET) -- +(0, 30, 0) node[above] {$y$};
\draw[planet coord axis] (PLANET) -- +(0, 0, 20) node[above right=-3pt] {$z$};

% plane Gamma
\draw[gamma plane,->-=0.15] (O) -- ++($ 1.75*(PLANET) $) -- ++(0, 0, 14) -- (0, 0, 14) node[pos=0.88, below=6pt, sloped, node font=\large] {Plane $\Gamma$};
\path (O) -- (PLANET) node[Gamma Plane Color, above=2pt, pos=0.62] {$\vc{b}$};

% shift origin to planet location
\tdplotsetrotatedcoordsorigin{(PLANET)};

% draw NS axis in local xz-plane, showing angle Alpha0
\tdplotsetrotatedthetaplanecoords{0};
% note how the scope below uses the style 'tdplot_rotated_coords' even though we already have this style in the currently enclosing scope - this is needed to enter the 'theta plane' coord system just defined
\begin{scope}[tdplot_rotated_coords, Planet Coord Axis Color]
\draw[thick, double arrow=3mm] (\axialTilt:-11) node[below left=-2pt and -2pt] {$S$} -- (\axialTilt:12) node[above right=-3pt and -3pt] {$N$};
\draw[single arrow reverse=3mm] (4, 0) arc[start angle=0, end angle=\axialTilt, radius=4] node[pos=0.73, above] {$\alpha$} coordinate(ARC END);
\draw[dashed] (ARC END) arc[start angle=\axialTilt, end angle=90, radius=4];
\fill (ARC END) circle[radius=\pointRadius] (0, 4) circle[radius=\pointRadius];
\end{scope}

% draw N'S' axis in Gamma plane, showing angle Alpha
\tdplotsetrotatedthetaplanecoords{\dayOfYearAngle};
% note how the scope below uses the style 'tdplot_rotated_coords' even though we already have this style in the currently enclosing scope - this is needed to enter the 'theta plane' coord system just defined
\begin{scope}[tdplot_rotated_coords, Gamma Plane Color]
\draw[thick, double arrow=3mm] (\effectiveAxialTilt:-12.5) node[below left=-2pt and -2pt] {$S'$} -- (\effectiveAxialTilt:12.5) node[above right=-3pt and -3pt] {$N'$};
\draw[single arrow reverse=3mm] (9, 0) arc[start angle=0, end angle=\effectiveAxialTilt, radius=9] node[pos=0.6, above=1pt] {$\alpha_1$} coordinate(ARC END);
\draw[dashed] (ARC END) arc[start angle=\effectiveAxialTilt, end angle=90, radius=9];
\fill (ARC END) circle[radius=\pointRadius] (0, 9) circle[radius=\pointRadius];
\end{scope}

\end{scope}


% planet
\fill[planet] (PLANET) circle[radius=\planetRadius];
\fill[Planet Color!80!black] (PLANET) circle[radius=\pointRadius];
\node[below right=9pt and 17pt] at (PLANET) {PLANET};

% sun
\fill[white] (O) circle[radius=\sunRayStart+\sunRayLength+0.3];
\foreach \a in {0, 45,...,315} \draw[sun ray, rotate=\a] (\sunRayStart, 0) -- +(\sunRayLength, 0);
\fill[sun] (O) circle [radius=\sunRadius];
\node[below right=14pt and 12pt] at (O) {$O$};

% information box
\node[info box, below right] at (-23, 24) {
	{\boldmath $\psi =$ day of year angle swept out, \\[0.5ex]
	$\Gamma =$ vertical plane through sun and planet, \\[0.5ex]
	$N'S' = NS$ axis rotated about \\ vector $\vc{b}$ into plane $\Gamma$, \\[0.5ex]
	$\alpha =$ true axial tilt (in $xz$-plane), \\[0.5ex]
	$\alpha_1 =$ effective axial tilt (in plane $\Gamma$)} \\[0.5ex]
};

\end{tikzpicture}


==> SPF-Fig6.tex <==
% changes from source version : remove title
\begin{tikzpicture}[
	declare function={
		polarSunrise(\n) = {ifthenelse(\n<=180, \n - 90, 270 - \n)};
		kSunrise(\k, \n) = {-asin(\k*cos(\n))};
	},
]

\def\xtop{440}
\def\ytop{120}

\definecolor{Blue Color}{HTML}{0000ff}
\definecolor{Red Color}{HTML}{ff0000}
\definecolor{Green Color}{HTML}{00e400}

\begin{axis}[
	clip=false,
	axis x line=bottom,
	axis y line=left,	
	xmax=\xtop,
	ymax=\ytop,
	ymin=-90,
	align=center,
	xtick distance=90,
	xlabel={\Large $x\dg$},
	xlabel style={at={(1, 0)}, anchor=west, below right=-4pt and 6pt},
	ytick distance=45,
	ylabel={\Large $f(x)\dg$},
	ylabel style={at={(0, 1)}, anchor=center, above left=4pt and -3pt, rotate=-90},
	every axis legend/.append style={anchor=south, at={(axis cs:350, 80)}},
]

% latitude 0 degrees, k = 0.4
\addplot [
	Red Color,
	domain=0:360,
	samples=361,
	variable=n,
	line width=0.8pt
]
{kSunrise(0.4, n)};
\addlegendentry{Equatorial sunrise};

% latitude = 64 degrees, k = 0.9
\addplot [
	Green Color,
	domain=0:360,
	samples=361,
	variable=n,
	line width=0.8pt
]
{kSunrise(0.9, n)};
\addlegendentry{Sunrise at latitude $64\dg$};

% latitude = polar, k = 1
\addplot [
	Blue Color,
	domain=0:360,
	samples=361,
	variable=n,
	line width=0.8pt
]
{polarSunrise(n)};
\addlegendentry{Polar sunrise};

\filldraw (axis cs:0, -90) circle[radius=1.8pt];
\filldraw (axis cs:90, 0) circle[radius=1.8pt];
\filldraw (axis cs:270, 0) circle[radius=1.8pt];

% additional axes information
\path (axis cs:195, -112) node[inner sep=3pt, anchor=north, node font=\large] {Orbital Position \p};
\path (axis cs:-50, 20) node[rotate=90, inner sep=3pt, anchor=south, node font=\large] {Sunrise Direction \te};

% dashed lines
\draw[dashed] (axis cs:0, 0) -- (axis cs:\xtop, 0);
\draw[dashed] (axis cs:180, -90) -- (axis cs:180, \ytop+6);
\draw[dashed] (axis cs:360, -90) -- (axis cs:360, \ytop+6);

% equinoxes/solstices
\path (axis cs:90, 3) node[inner sep=3pt, anchor=south east] {Spring \\ Equinox};
\path (axis cs:267, 3) node[inner sep=3pt, anchor=south west] {Autumnal \\ Equinox};
\path (axis cs:168, 95) node[fill=white, inner sep=6pt, anchor=south] {Summer Solstice};

\end{axis}

\end{tikzpicture}


==> SPF-Fig7.tex <==
% changes from source : scale=0.33, title text and info box text changed to \normalsize, frame added
\begin{tikzpicture} [
    scale=0.33,
    node font=\large,
	framed,
	background rectangle/.style={draw, rounded corners, Frame Color},
	inner frame sep=2ex,
	right angle style/.style = {line width=1.5pt},
	single arrow/.style=-{Stealth[length=#1]},
	title text/.style={node font=\normalsize},
	info box/.style={rounded corners=8pt, draw, fill=Info Box Color, inner sep=1.3ex, align=left, font=\normalsize, line width=1pt},
]

\definecolor{Angle Color}{HTML}{00b800}
\definecolor{Day Color}{HTML}{ef0006}
\definecolor{Night Color}{HTML}{003cff}
\definecolor{Info Box Color}{HTML}{eeeeee}
\definecolor{Frame Color}{HTML}{d8d8d8}

\def\RL{10}
\def\angleRadius{2.5}
\def\angleSigma{60}
\def\pointRadius{6pt}
\def\rightAngleSize{0.6}


\coordinate(O) at (0, 0);

% draw latitude circle showing day and night portions
\draw[Day Color] (90-\angleSigma:\RL) arc[radius=\RL, start angle=90-\angleSigma, end angle=90+\angleSigma];
\draw[Night Color] (90-\angleSigma:\RL) arc[radius=\RL, start angle=90-\angleSigma, delta angle=-360+2*\angleSigma];
\filldraw (O) circle[radius=\pointRadius];

% rays to B, B', A
\draw (O) -- (90+\angleSigma:\RL) coordinate(B) node[above left=1pt and 0pt] {$B$};
\filldraw (B) circle[radius=\pointRadius];
\draw (O) -- (90-\angleSigma:\RL) coordinate(B') node[pos=0.59, below=4pt] {$R_{L}$} node[above right=1pt and 0pt] {$B'$};
\filldraw (B') circle[radius=\pointRadius];
\draw[dashed, name path=noon radius] (-90:\RL) -- (90:\RL) coordinate(A) node[above=4pt] {$A$};
\filldraw (A) circle[radius=\pointRadius];

% chord BB'
\draw[name path=chord, node font=\large] (B) -- (B') node[pos=0.25, above=-1pt] {$\frac{1}{2}d$} node[pos=0.75, above=-1pt] {$\frac{1}{2}d$};

% intersection point C
\path [name intersections={of=noon radius and chord, by={C}}];
\filldraw (C) circle[radius=\pointRadius];

% draw right angle at C
\draw[right angle style] (C) ++(\rightAngleSize, 0) -- ++(0, \rightAngleSize) -- ++(-\rightAngleSize, 0);

% draw sigma angles
\draw[single arrow=0.3cm, Angle Color] (0, \angleRadius-0.4) arc [start angle=90, delta angle=-\angleSigma, radius=\angleRadius-0.4] node[pos=0.6, below left=-2pt and -2pt] {$\sigma$};
\draw[single arrow=0.3cm, Angle Color] (0, \angleRadius) arc [start angle=90, delta angle=\angleSigma, radius=\angleRadius] node[pos=0.6, below right=-1pt and -1pt] {$\sigma$};

% day/night text
\path [thick, postaction={decorate, decoration={raise=1.4ex, text along path, text color=Night Color, text align=center, text={|\large|NIGHT}}}] (0, -\RL) arc[radius=\RL, start angle=270, end angle=315];
\path [thick, postaction={decorate, decoration={raise=1.4ex, text along path, text color=Day Color, text align=center, text={|\large|DAY}}}] (140:\RL) arc[radius=\RL, start angle=140, end angle=90];


\begin{scope}[xshift=25cm]

\coordinate(O) at (0, 0);

% draw latitude circle showing day and night portions
\draw[Day Color] (270-\angleSigma:\RL) arc[radius=\RL, start angle=270-\angleSigma, delta angle=-360+2*\angleSigma];
\draw[Night Color] (270-\angleSigma:\RL) arc[radius=\RL, start angle=270-\angleSigma, delta angle=2*\angleSigma];
\filldraw (O) circle[radius=\pointRadius];

% rays to B, B', A
\draw (O) -- (270-\angleSigma:\RL) coordinate(B) node[below left=1pt and 0pt] {$B$};
\filldraw (B) circle[radius=\pointRadius];
\draw (O) -- (270+\angleSigma:\RL) coordinate(B') node[pos=0.62, above=2pt] {$R_{L}$} node[below right=0pt and -3pt] {$B'$};
\filldraw (B') circle[radius=\pointRadius];
\draw[dashed, name path=noon radius] (-90:\RL) -- (90:\RL) coordinate(A) node[above=4pt] {$A$};
\filldraw (A) circle[radius=\pointRadius];

% chord BB'
\draw[name path=chord, node font=\large] (B) -- (B') node[pos=0.25, below=-1pt] {$\frac{1}{2}d$} node[pos=0.75, below=-1pt] {$\frac{1}{2}d$};

% intersection point C
\path [name intersections={of=noon radius and chord, by={C}}];
\filldraw (C) circle[radius=\pointRadius];

% draw right angle at C
\draw[right angle style] (C) ++(\rightAngleSize, 0) -- ++(0, \rightAngleSize) -- ++(-\rightAngleSize, 0);

% draw sigma angles
\draw[single arrow=0.3cm, Angle Color] (0, -\angleRadius+0.4) arc [start angle=-90, delta angle=\angleSigma, radius=\angleRadius-0.4] node[pos=0.6, above left=-3pt and -3pt] {$\sigma$};
\draw[single arrow=0.3cm, Angle Color] (0, -\angleRadius) arc [start angle=-90, delta angle=-\angleSigma, radius=\angleRadius] node[pos=0.56, above right=-2pt and -2pt] {$\sigma$};

% day/night text
\path [thick, postaction={decorate, decoration={raise=-4ex, text along path, text color=Night Color, text align=center, text={|\large|NIGHT}}}] (0, -\RL) arc[radius=\RL, start angle=270, end angle=335];
\path [thick, postaction={decorate, decoration={raise=1.4ex, text along path, text color=Day Color, text align=center, text={|\large|DAY}}}] (140:\RL) arc[radius=\RL, start angle=140, end angle=90];
\end{scope}

\node[title text] at (0, -14.5) {(i) Latitude $\delta \geq 0$, Northern Hemisphere};
\node[title text] at (25, -14.5) {(ii) Latitude $-\delta < 0$, Southern Hemisphere};

% information box
\node[info box] at (12, 13) {
	$A$ = solar noon, \\
	$B$ = sunset, $B'$ = sunrise
};

\end{tikzpicture}


==> SPF-Fig8-ANALEMMA.tex <==
\begin{tikzpicture} [
	node font=\large,
	scale=0.8
]

\pgfplotsset{width=10cm,compat=1.14}
\definecolor{Grid Color}{HTML}{aaaaaa}
\definecolor{Analemma Color}{HTML}{ff0000}

\begin{axis}[
	clip=false,
	axis equal=true,
	xlabel={Azimuth \ph\ ($\dg$)},
	xlabel style={anchor=north, below=8pt},
	ylabel={Altitude \mv\ ($\dg$)},
	ylabel style={anchor=south, above=8pt},
	minor tick num=1,
	grid=both,
	grid style={Grid Color, line width=0.3pt, opacity=0.3},
]
\addplot [
	Analemma Color,
	only marks,
	mark size=1.1pt,
] table[x index=2, y index=1, skip first n=0]  {analemma-athens.dat} -- cycle;

\path (axis description cs:0.5, 1.1) node[] {(i) Athens, Greece, 16:00 hours};

\end{axis}

\begin{axis}[
	clip=false,
	xshift=12cm,
	axis equal=true,
	xlabel={Azimuth \ph\ ($\dg$)},
	xlabel style={anchor=north, below=8pt},
	ylabel={Altitude \mv\ ($\dg$)},
	ylabel style={anchor=south, above=8pt},
	minor tick num=1,
	grid=both,
	grid style={Grid Color, line width=0.3pt, opacity=0.3},
]
\addplot [
	Analemma Color,
	only marks,
	mark size=1.1pt,
] table[x index=2, y index=1, skip first n=0]  {analemma-kumagaya.dat} -- cycle;

\path (axis description cs:0.5, 1.1) node[] {(ii) Kumagaya, Japan, 07:00 hours};

\end{axis}

\end{tikzpicture}

